Decoupled and Divergence-Conditioned Prompt for Multi-domain Dynamic Graph Foundation Models

Dynamic graphs are ubiquitous in real-world systems, and building generalizable dynamic Graph Foundation Models has become a frontier in graph learning. However, dynamic graphs from different domains pose fundamental challenges to unified modeling, as their semantic and temporal patterns are inherently inconsistent, making the multi-domain pre-training difficult. Consequently, the widely used "pretrain-then-finetune" paradigm often suffers from severe negative knowledge transfer. To the best of our knowledge, there exists no multi-domain dynamic GFM. In this work, we propose DyGFM, a Dynamic Graph Foundation Model over multiple domains based on decoupled and divergence-conditioned prompting. To disentangle transferable semantics from the domain-specific dynamics, we introduce a dual-branch pre-training strategy with semantic-temporal decoupling. To alleviate negative transfer during domain adaptation, we further develop a cross-domain routing mechanism with divergence-aware expert selection. To enable efficient downstream fine-tuning, we design a divergence-conditioned prompt generator that injects lightweight, learnable graph prompts tailored to semantic and temporal traits. Extensive experiments on continuous dynamic graph benchmarks demonstrate that DyGFM consistently outperforms 12 state-of-the-art baselines on both node classification and link prediction tasks, achieving superior effectiveness and efficiency.

==> fig/framework_marked.tex <==
\begin{tikzpicture}[very thick, black]
\node[draw=none,fill=none] (image) at (0,0){\includegraphics{fig/framework.pdf}};

% % 定位网格线
% \begin{scope}[xscale=1, yscale=1]
% \draw[step=1cm,gray,very thin] (0,0) grid (15.8,5);
% \draw[step=1cm,gray,very thin] (0,0) grid (15.8,-5);
% \draw[step=1cm,gray,very thin] (0,0) grid (-15.8,5);
% \draw[step=1cm,gray,very thin] (0,0) grid (-15.8,-5);
% \foreach \x in {0,...,15} {\node[anchor=north, gray] at (\x,0) {\x};}
% \foreach \x in {-15,...,-1} {\node[anchor=north, gray] at (\x,0) {\x};}
% \foreach \y in {0,...,5} {\node[anchor=east, gray] at (0,\y) {\y};}
% \foreach \y in {-5,...,-1} {\node[anchor=east, gray] at (0,\y) {\y};}
% \end{scope}

\node[align=center, color=black, font=\LARGE] at (-15.3, -1.99) {$\mathcal{G}_1^\mathcal{S}$};
\node[align=center, color=black, font=\LARGE] at (-11.45, -1.99) {$\mathcal{G}_2^\mathcal{S}$};
\node[align=center, color=black, font=\LARGE] at (-7.2, -1.99) {$\mathcal{G}_n^\mathcal{S}$};
\node[align=center, color=black, font=\LARGE] at (4.84, -1.99) {$\mathcal{G}^\mathcal{T}$};

\node[align=center, color=black, font=\Large] at (-1.75, -3.76) {$\operatorname{Div}_\text{s}$};
\node[align=center, color=black, font=\Large] at (1.7, -3.76) {$\operatorname{Div}_\text{t}$};

\node[align=center, color=black, font=\Large] at (-15.4, -0.48) {$\widehat{\mathbf{X}}^\mathcal{S}$};
\node[align=center, color=black, font=\Large] at (-14.3, 1.34) {$\widehat{\mathbf{X}}^\mathcal{S}$};
\node[align=center, color=black, font=\Large] at (-10.64, 1.33) {$\mathbf{Z}^\mathcal{S}$};
\node[align=center, color=black, font=\Large] at (-7, 1.33) {$\mathbf{Z}^{\mathcal{S}+}$};
\node[align=center, color=black, font=\Large] at (-7.35, 2.16) {$\mathbf{Z}^{\mathcal{S}+}$};
\node[align=center, color=black, font=\Large] at (-7.35, 0.5) {$\mathbf{Z}^{\mathcal{S}+}$};
\node[align=center, color=black, font=\Large] at (-4.4, -0.48) {$\mathbf{Z}^{\mathcal{S}}\!(t)$};

\node[align=center, color=black, font=\Large] at (2.8, 3.62) {$f_\text{t}$};
\node[align=center, color=black, font=\Large] at (2.6, 2.33) {$f_\text{s}$};
\node[align=center, color=black, font=\Large] at (2.7, 4.688) {$h\!=\!g\!\circ\! f$};

\node[align=center, color=black, font=\Large] at (5.63, 0.8) {$\boldsymbol{\mathcal{P}}\!_\text{s}\big($};
\node[align=center, color=black, font=\Large] at (8.44, 0.8) {$\operatorname{Div}_\text{s}\!\big)$};
\node[align=center, color=black, font=\Large] at (10.2, 0.83) {$\mathbf{p}_\text{s}^\mathcal{T}$};

\node[align=center, color=black, font=\Large] at (5.621, -0.2) {$\boldsymbol{\mathcal{P}}\!_\text{t}\big($};
\node[align=center, color=black, font=\Large] at (8.425, -0.182) {$\operatorname{Div}_\text{t}\!\big)$};
\node[align=center, color=black, font=\Large] at (10.2, -0.16) {$\mathbf{p}_\text{t}^\mathcal{T}$};



\node[align=center, color=black, font=\LARGE, scale=0.97] at (-10, -5.05) {\hyperref[sec:pretrain]{\textbf{(1)}} \textbf{Dual-Branch Pre-training}};
\node[align=center, color=black, font=\LARGE, scale=0.97] at (0, -5.05) {\hyperref[sec:moe]{\textbf{(2)}} \textbf{Cross-Domain Adaptation}};
\node[align=center, color=black, font=\LARGE, scale=0.97] at (9.95, -5.05) {\hyperref[sec:finetune]{\textbf{(3)}} \textbf{Conditioned Fine-tuning}};



\end{tikzpicture}
